How Merge-Tolerant Are Vision Transformers for Wheat Phenotyping?

Vision-based wheat phenotyping requires repeated measurements under deployment constraints, from growth-stage recognition to wheat-head counting and organ segmentation. Plain Vision Transformers (ViTs) provide a common architecture for these tasks, but quadratic attention limits high-throughput and edge inference. Training-free token merging is attractive because it can be inserted into trained models without retraining. We provide a systematic benchmark of ToMe and Mutual Pair Merging across growth-stage classification, wheat-head detection, and wheat-organ segmentation, measuring task quality, throughput, token count, and peak GPU memory, with additional Raspberry Pi 5 measurements. The benchmark reveals a clear hierarchy: classification is highly merge-tolerant, while detection and segmentation are constrained by repeated instances, thin organs, dense boundaries, reconstruction, and runtime overhead. Optimized attention backends can erase apparent speedups, so deployment value must be profiled on the target runtime rather than inferred from token count.

==> figure/tikz/task_aware_merging.tex <==
% !TEX root = ../../main.tex
% \documentclass{standalone}

% % Standalone TikZ figure for inclusion in the paper.
% \usepackage{xcolor}
% \usepackage{tikz}
% \usepackage{amsmath}
% \usetikzlibrary{positioning,fit,arrows.meta,shapes.geometric,calc,backgrounds}

% \standaloneconfig{border=8pt}

% Muted, print-friendly palette.
\definecolor{patchFill}{HTML}{EAF2F8}
\definecolor{patchDraw}{HTML}{7F9DB9}
\definecolor{mergedFill}{HTML}{D9F0E1}
\definecolor{mergedDraw}{HTML}{2F8F67}
\definecolor{clsFill}{HTML}{264653}
\definecolor{detFill}{HTML}{B44935}
\definecolor{vitDraw}{HTML}{3A6EA5}
\definecolor{reconDraw}{HTML}{7B5EA7}
\definecolor{panelFill}{HTML}{F7F8FA}
\definecolor{panelDraw}{HTML}{D5DADF}
\definecolor{textDark}{HTML}{1F2933}
\definecolor{arrowDraw}{HTML}{374151}

% \begin{document}

\begin{tikzpicture}[
    % All geometry is controlled through named nodes and relative positioning.
    node distance=0.32cm and 0.55cm,
    every node/.style={font=\sffamily}
]

% ---------------------------------------------------------------------------
% Global styles. Tweak token size, block width, and colors here.
% ---------------------------------------------------------------------------
\tikzset{
    % Standard image patch token.
    patch/.style={
        rectangle,
        draw=patchDraw,
        fill=patchFill,
        rounded corners=0.6pt,
        minimum size=3.8mm,
        inner sep=0pt,
        line width=0.55pt
    },
    % Token after merging. Green indicates aggregation of image patches.
    merged token/.style={
        patch,
        draw=mergedDraw,
        fill=mergedFill,
        minimum size=4.0mm,
        line width=0.65pt
    },
    % Classification token that is excluded from merge candidates.
    cls token/.style={
        rectangle,
        draw=clsFill,
        fill=clsFill,
        text=white,
        rounded corners=0.8pt,
        minimum width=7.6mm,
        minimum height=5.2mm,
        inner sep=0pt,
        font=\sffamily\bfseries\fontsize{10}{12}\selectfont
    },
    % YOLOS detection tokens that are excluded from merge candidates.
    det token/.style={
        rectangle,
        draw=detFill,
        fill=detFill,
        text=white,
        rounded corners=0.8pt,
        minimum width=5.8mm,
        minimum height=5.2mm,
        inner sep=0pt,
        font=\sffamily\bfseries\fontsize{10}{12}\selectfont
    },
    % General operation block.
    block/.style={
        rectangle,
        draw=arrowDraw,
        fill=white,
        rounded corners=3pt,
        very thick,
        align=center,
        text=textDark,
        text width=2.20cm,
        minimum height=1.12cm,
        inner sep=4pt,
        font=\sffamily\fontsize{13}{15.6}\selectfont
    },
    % Compact transformer sub-blocks inside a task model.
    vit stage/.style={
        block,
        draw=vitDraw,
        fill=white,
        text width=1.95cm,
        minimum height=1.02cm,
        font=\sffamily\fontsize{12}{14.4}\selectfont
    },
    % Inference-time merger drawn inside the frozen transformer.
    merge block/.style={
        block,
        draw=mergedDraw,
        fill=mergedFill!32,
        text width=2.20cm,
        minimum height=1.02cm,
        font=\sffamily\fontsize{12}{14.4}\selectfont
    },
    % Dense-token reconstruction block for segmentation.
    recon block/.style={
        block,
        draw=reconDraw,
        fill=reconDraw!8,
        text width=2.58cm,
        minimum height=1.20cm
    },
    % Prediction heads.
    head block/.style={
        block,
        draw=arrowDraw!70,
        text width=1.95cm,
        minimum height=1.06cm
    },
    % Dataset/task descriptor. Intentionally no model size.
    task card/.style={
        rectangle,
        draw=panelDraw,
        fill=white,
        rounded corners=4pt,
        line width=0.8pt,
        align=center,
        text=textDark,
        text width=2.58cm,
        minimum height=1.20cm,
        inner sep=4pt,
        font=\sffamily\fontsize{13}{15.6}\selectfont
    },
    lane label/.style={
        font=\sffamily\bfseries\fontsize{14}{16.8}\selectfont,
        text=textDark,
        align=left,
        text width=6.10cm
    },
    model title/.style={
        font=\sffamily\bfseries\fontsize{12}{14.4}\selectfont,
        text=textDark,
        align=center,
        text width=5.35cm
    },
    note/.style={
        font=\sffamily\fontsize{12}{14.4}\selectfont,
        text=textDark,
        align=center,
        text width=4.10cm
    },
    section box/.style={
        rectangle,
        rounded corners=5pt,
        draw=panelDraw,
        fill=panelFill,
        line width=0.8pt,
        inner xsep=2.0mm,
        inner ysep=3.0mm
    },
    lane box/.style={
        rectangle,
        rounded corners=5pt,
        draw=panelDraw,
        fill=white,
        line width=0.7pt,
        inner xsep=2.0mm,
        inner ysep=2.6mm
    },
    model frame/.style={
        rectangle,
        rounded corners=4pt,
        draw=vitDraw,
        fill=vitDraw!4,
        line width=0.9pt,
        inner xsep=3.2mm,
        inner ysep=3.0mm
    },
    protect box/.style={
        rectangle,
        rounded corners=2pt,
        draw=arrowDraw!55,
        dashed,
        line width=0.7pt,
        inner sep=2.0pt
    },
    flow arrow/.style={
        -{Stealth[length=2.8mm,width=2.0mm]},
        very thick,
        draw=arrowDraw,
        line cap=round
    }
}

% Vertical row spacing. The segmentation row uses a small extra offset because
% the YOLOS stage labels make the middle model frame visually taller.
\def\LaneCenterSep{3.55cm}
\def\SegLaneCenterSep{3.78cm}

% ---------------------------------------------------------------------------
% Lane A: classification. Merge is drawn inside the frozen ViT classifier.
% ---------------------------------------------------------------------------
\node[task card] (clsTask) {\textbf{WGSP}\\Classification};
\node[coordinate] (clsLaneCenter) at (clsTask.center) {};
\node[lane label, anchor=south west] (clsLabel)
    at ($(clsTask.north west)+(0,0.18cm)$)
    {A. Global classification};

% Master transformer-column placement. Detection and segmentation align to
% these x-positions; the token stream is centered in the remaining gap.
\node[vit stage, right=7cm of clsTask] (clsEarly) {early\\ViT blocks};
\node[merge block, right=0.32cm of clsEarly] (clsMerge)
    {inference-time\\patch merge};
\node[vit stage, right=0.32cm of clsMerge] (clsLate) {later\\ViT blocks};
\node[model title, above=0.18cm of clsMerge] (clsModelTitle)
    {Frozen ViT classifier};

% Center the full visible classification token stream: CLS + 6 patch tokens.
\coordinate (clsSeqCenter) at ($(clsTask.east)!0.5!(clsEarly.west)$);
\node[cls token, anchor=west] (clsTok)
    at ($(clsSeqCenter)+(-1.82cm,0)$) {CLS};
\node[patch, right=0.10cm of clsTok] (clsP1) {};
\node[patch, right=0.10cm of clsP1] (clsP2) {};
\node[patch, right=0.10cm of clsP2] (clsP3) {};
\node[patch, right=0.10cm of clsP3] (clsP4) {};
\node[patch, right=0.10cm of clsP4] (clsP5) {};
\node[patch, right=0.10cm of clsP5] (clsP6) {};
\node[protect box, fit=(clsTok)] (clsProtect) {};
\node[note, below=0.3cm of clsSeqCenter] (clsProtectText)
    {CLS protected};

\node[cls token, right=1cm of clsLate] (clsOutTok) {CLS};
\node[merged token, right=0.10cm of clsOutTok] (clsM1) {};
\node[merged token, right=0.10cm of clsM1] (clsM2) {};
\node[merged token, right=0.10cm of clsM2] (clsM3) {};
\node[head block, right=0.55cm of clsM3] (clsHead) {Class\\head};

\draw[flow arrow] (clsTask.east) -- (clsTok.west);
\draw[flow arrow] (clsP6.east) -- (clsEarly.west);
\draw[flow arrow] (clsEarly.east) -- (clsMerge.west);
\draw[flow arrow] (clsMerge.east) -- (clsLate.west);
\draw[flow arrow] (clsLate.east) -- (clsOutTok.west);
\draw[flow arrow] (clsM3.east) -- (clsHead.west);

% ---------------------------------------------------------------------------
% Lane B: detection. YOLOS DET tokens are protected while patch tokens merge
% inside selected transformer blocks.
% ---------------------------------------------------------------------------
\node[coordinate, below=\LaneCenterSep of clsLaneCenter] (detLaneCenter) {};
\node[task card] (detTask) at (detLaneCenter)
    {\textbf{GWHD}\\Detection};
\node[lane label, anchor=south west] (detLabel)
    at ($(detTask.north west)+(0,0.18cm)$)
    {B. Object detection};

\node[vit stage] (detEarly) at (clsEarly |- detTask) {early\\YOLOS blocks};
\node[merge block, right=0.32cm of detEarly] (detMerge)
    {inference-time\\patch merge};
\node[vit stage, right=0.32cm of detMerge] (detLate) {later\\YOLOS blocks};
\node[model title, above=0.18cm of detMerge] (detModelTitle)
    {Frozen YOLOS detector};

% Center the full visible detection token stream: 3 DET + 6 patch tokens.
\coordinate (detSeqCenter) at ($(detTask.east)!0.5!(detEarly.west)$);
\node[det token, anchor=west] (detTok1)
    at ($(detSeqCenter)+(-2.41cm,0)$) {D};
\node[det token, right=0.10cm of detTok1] (detTok2) {D};
\node[det token, right=0.10cm of detTok2] (detTok3) {D};
\node[patch, right=0.10cm of detTok3] (detP1) {};
\node[patch, right=0.10cm of detP1] (detP2) {};
\node[patch, right=0.10cm of detP2] (detP3) {};
\node[patch, right=0.10cm of detP3] (detP4) {};
\node[patch, right=0.10cm of detP4] (detP5) {};
\node[patch, right=0.10cm of detP5] (detP6) {};
\node[protect box, fit=(detTok1)(detTok2)(detTok3)] (detProtect) {};
\node[note, below=0.3cm of detSeqCenter] (detProtectText)
    {DET tokens protected};

\node[det token, right=1cm of detLate] (detOut1) {D};
\node[det token, right=0.10cm of detOut1] (detOut2) {D};
\node[det token, right=0.10cm of detOut2] (detOut3) {D};
\node[merged token, right=0.10cm of detOut3] (detM1) {};
\node[merged token, right=0.10cm of detM1] (detM2) {};
\node[merged token, right=0.10cm of detM2] (detM3) {};
\node[head block, right=0.55cm of detM3] (detHead)
    {Detection\\head};

\draw[flow arrow] (detTask.east) -- (detTok1.west);
\draw[flow arrow] (detP6.east) -- (detEarly.west);
\draw[flow arrow] (detEarly.east) -- (detMerge.west);
\draw[flow arrow] (detMerge.east) -- (detLate.west);
\draw[flow arrow] (detLate.east) -- (detOut1.west);
\draw[flow arrow] (detM3.east) -- (detHead.west);

% ---------------------------------------------------------------------------
% Lane C: segmentation. Merge happens inside the ViT encoder; the dense grid is
% reconstructed after the encoder before Segmenter decoding.
% ---------------------------------------------------------------------------
\node[coordinate, below=\SegLaneCenterSep of detLaneCenter] (segLaneCenter) {};
\node[task card] (segTask) at (segLaneCenter)
    {\textbf{GWFSS}\\Segmentation};
\node[lane label, anchor=south west] (segLabel)
    at ($(segTask.north west)+(0,0.18cm)$)
    {C. Dense segmentation};
\node[vit stage] (segEarly) at (clsEarly |- segTask) {early\\ViT blocks};
\node[merge block, right=0.32cm of segEarly] (segMerge)
    {inference-time\\patch merge};
\node[vit stage, right=0.32cm of segMerge] (segLate) {later\\ViT blocks};
\node[model title, above=0.18cm of segMerge] (segModelTitle)
    {Frozen Segmenter encoder};

\coordinate (segSeqCenter) at ($(segTask.east)!0.5!(segEarly.west)$);

\node[patch, anchor=east] (segP3)
at ($(segSeqCenter)+(-0.05cm,0)$) {};
\node[patch, anchor=west] (segP4)
at ($(segSeqCenter)+(0.05cm,0)$) {};
\node[patch, left=0.10cm of segP3] (segP2) {};
\node[patch, left=0.10cm of segP2] (segP1) {};
\node[patch, right=0.10cm of segP4] (segP5) {};
\node[patch, right=0.10cm of segP5] (segP6) {};
\node[note, below=0.3cm of segSeqCenter] (segInputText)
    {patch tokens};


\node[merged token, right=1cm of segLate] (segM1) {};
\node[merged token, right=0.10cm of segM1] (segM2) {};
\node[merged token, right=0.10cm of segM2] (segM3) {};
\node[recon block, right=0.55cm of segM3] (segRecon)
    {Unmerge};

% Shift the top-left token upward by half the row-to-row step so the restored
% grid's vertical center lies exactly on the reconstruction-arrow tip.
\node[patch, right=0.55cm of segRecon, yshift=6.8pt] (grid11) {};
\node[patch, right=0.10cm of grid11] (grid12) {};
\node[patch, right=0.10cm of grid12] (grid13) {};
\node[patch, below=0.10cm of grid11] (grid21) {};
\node[patch, right=0.10cm of grid21] (grid22) {};
\node[patch, right=0.10cm of grid22] (grid23) {};
% Caption is anchored between the two middle columns, i.e., at the grid center.
\coordinate (gridCaptionAnchor) at ($(grid21)!0.5!(grid23)$);
\node[note, text width=2.55cm, below=0.16cm of gridCaptionAnchor] (gridText)
    {dense grid restored};

% Decoder is aligned with the restored dense-grid centerline, not the top row.
\coordinate (gridOutputAnchor) at ($(grid13.east)!0.5!(grid23.east)$);
\node[head block, right=0.55cm of gridOutputAnchor] (segHead)
    {Segmenter\\decoder};

\draw[flow arrow] (segTask.east) -- (segP1.west);
\draw[flow arrow] (segP6.east) -- (segEarly.west);
\draw[flow arrow] (segEarly.east) -- (segMerge.west);
\draw[flow arrow] (segMerge.east) -- (segLate.west);
\draw[flow arrow] (segLate.east) -- (segM1.west);
\draw[flow arrow] (segM3.east) -- (segRecon.west);
\draw[flow arrow] (segRecon.east) -- ($(grid11.west)!0.5!(grid21.west)$);
\draw[flow arrow] (gridOutputAnchor) -- (segHead.west);

% ---------------------------------------------------------------------------
% Background panels. Model frames are drawn behind their internal blocks, then
% task lanes are fit around the full row. No top explanatory panel is used.
% ---------------------------------------------------------------------------
\begin{pgfonlayer}{background}
    \node[lane box, fit=(clsLabel)(clsTask)(clsProtectText)(clsModelTitle)
        (clsEarly)(clsMerge)(clsLate)(clsOutTok)(clsM3)(clsHead)]
        (clsLaneBox) {};
    \node[lane box, fit=(detLabel)(detTask)(detProtectText)(detModelTitle)
        (detEarly)(detMerge)(detLate)(detOut1)(detM2)(detHead)]
        (detLaneBox) {};
    \node[lane box, fit=(segLabel)(segTask)(segInputText)(segModelTitle)
        (segEarly)(segMerge)(segLate)(segM1)(segRecon)(gridText)(segHead)]
        (segLaneBox) {};

    \node[section box, fit=(clsLaneBox)(detLaneBox)(segLaneBox)] (mainBox) {};

    \node[model frame, fit=(clsModelTitle)(clsEarly)(clsMerge)(clsLate)]
        (clsModelFrame) {};
    \node[model frame, fit=(detModelTitle)(detEarly)(detMerge)(detLate)]
        (detModelFrame) {};
    \node[model frame, fit=(segModelTitle)(segEarly)(segMerge)(segLate)]
        (segModelFrame) {};
\end{pgfonlayer}

\end{tikzpicture}

